SubROC: AUC-Based Discovery of Exceptional Subgroup Performance for Binary Classifiers

Machine learning (ML) is increasingly employed in real-world applications like medicine or economics, thus, potentially affecting large populations. However, ML models often do not perform homogeneously, leading to underperformance or, conversely, unusually high performance in certain subgroups (e.g., sex=female AND marital_status=married). Identifying such subgroups can support practical decisions on which subpopulation a model is safe to deploy or where more training data is required. However, an efficient and coherent framework for effective search is missing. Consequently, we introduce SubROC, an open-source, easy-to-use framework based on Exceptional Model Mining for reliably and efficiently finding strengths and weaknesses of classification models in the form of interpretable population subgroups. SubROC incorporates common evaluation measures (ROC and PR AUC), efficient search space pruning for fast exhaustive subgroup search, control for class imbalance, adjustment for redundant patterns, and significance testing. We illustrate the practical benefits of SubROC in case studies as well as in comparative analyses across multiple datasets.

==> figure_prc_worst_approximation.tex <==
\begin{figure}[t]
    \begin{center}
        \begin{tikzpicture}
            \begin{axis}[
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                xlabel = recall,
                ylabel = precision,
                enlargelimits=false,
                width=5cm,
                height=5cm,
                legend pos=outer north east,
                legend cell align=left,
            ]
                \addplot [
                    domain=0:1,
                    samples=100,
                    smooth,
                    red,
                    dotted,
                    line width=1pt,
                ]
                {(x*1)/(x*1+1)};
                \addlegendentry{border}

                \addplot [
                    line width=1pt,
                ]
                coordinates {
                    (0,0)(1,0.5)
                };
                \addlegendentry{approximation 1}

                \addplot [
                    gray,
                    line width=1pt,
                ]
                coordinates {
                    (0.005,1)(0.005,0.005)(0.5,0.3333)(1,0.5)
                };
                \addlegendentry{approximation 2}
            \end{axis}
        \end{tikzpicture}
    \end{center}
    \caption{
        \textbf{Lower border of the achievable area in PR space and approximations for a positive class ratio $\frac{1}{2}$.}
        The curve named \enquote{border} is the actual border of the achievable area.
        The curves named \enquote{approximation 1} and \enquote{approximation 2} are the (linearly interpolated) PR curves for the multisets of instance values $[(1, 0), (1, 0), (0, 1), (0, 1)]$ and $[(1, 0), (1, 0.5), (0, 1), (0, 1)]$ respectively.
        Both include only erroneous predictions, meaning that all negative instances have greater predicted values than all positive instances.
    }
    \label{fig:prc_worst_approximation}
\end{figure}

